Data acquisition and image processing for solar irradiance forecasting

The energy available in Micro Grid (MG) that is powered by solar energy is tightly related to the weather conditions in the moment of generation. Very short-term forecast of solar irradiance provides the MG with the capability of automatically controlling the dispatch of energy. To achieve this, we propose a method for statistical quantification of cloud features extracted from long-ware infrared (IR) images to forecast the Clear Sky Index (CSI). The images are obtained using a data acquisition system (DAQ) mounted on a solar tracker. We explain how to remove cyclostationary bias in the data caused by the devices in the own DAQ. We investigate a method to obtain the CSI, after the detrending of Global Horizontal Irradiance (GHI) measurements. We propose a method to fusion multiple exposures of circumsolar visible (VI) light images. We implement a method for extracting physical features using radiometric measurements of the IR camera. We introduce a model to remove from IR images both the effect of the atmosphere scatter radiation, and the effect of the Sun direct radiation. We explain how to model of diffuse radiation of the IR camera window, which is produce by water spots and dust particles stack to the germanium lens of the DAQ enclosure. The frames, that were used to model the camera window, are selected using an atmospheric condition model. This model classifies the sky four different categories: clear, cumulus, stratus, and nimbus. We introduce a geometric transformation of the size of the pixels to their actual dimension in a plane of the atmosphere which is at a given height. This transformation is performed according to the elevation angle of the Sun and field of view (FOV) of the camera. We compare the error between the transformation and anapproximation of transformation.

==> transformation/cross_section.tikz <==
\begin{tikzpicture}[thick,help lines/.style={ultra thin, draw=black!50}]
        \def\A{Ground} 
        \def\B{$ $}
        \def\C{Cloud} 
        \def\D{$ $}
        \def\E{$ $} 
        \def\F{\textcolor{red}{Lens}}
        \def\G{$y_0^\prime$} 
        \def\I{$ $}
        \def\H{$ $}
        \def\J{$ $} 
        \def\K{$ $}
        \def\L{$ $} 
        \def\M{$ $}
        \def\N{$y_0$} 
        \def\O{$ $}
        \def\Q{\textcolor{orange}{Sensor Plane}}
        \def\T{$ $}
        \def\R{$ $} 
        \def\Z{$ $}
        \def\W{$ $} 
        \def\X{$ $}
        \def\P{Cross-Section Plane} 
        \def\S{$ $} 

        \def\AA{$ $} 
        \def\BB{$ $}
        \def\CC{$ $} 
        \def\DD{$ $}
        \def\EE{$ $} 
        \def\FF{$ $}
        \def\GG{$x_0^\prime$} 
        \def\HH{\textcolor{orange}{Sensor Plane}}
        \def\II{$ $}
        \def\JJ{$x_0$} 
        \def\KK{\textcolor{red}{Lens}}
        \def\LL{$ $}
        \def\MM{$ $}
        \def\NN{$ $}
        \def\OO{$ $}
        \def\PP{$ $}
        \def\QQ{$ $}
        \def\RR{$ $}
        \def\SS{$ $}
        \def\TT{$ $}
        \def\UU{$ $}
        \def\WW{$ $}
        \def\XX{$ $}
        \def\YY{$ $}
        \def\ZZ{$ $}
        
        \def\AAA{$ $}
        \def\BBB{$ $}
        \def\CCC{\textcolor{orange}{Camera Plane}}
        \def\DDD{Cross-Section Plane}
        \def\EEE{$ $}
        \def\FFF{$ $}
        \def\GGG{$ $}
        \def\HHH{$ $}
        \def\III{$ $}
        \def\JJJ{$ $}
        \def\KKK{$ $}
        \def\LLL{$ $}
        \def\MMM{$ $}
        
        \def\NNN{$ $}
        \def\OOO{$ $}

        \colorlet{ground}{brown!70!black} \colorlet{cloud}{blue!85!black}
        \colorlet{sensor}{orange!} 
        \colorlet{fov}{black!60!black!} 
        \colorlet{sun}{yellow!} 
        
        \coordinate [label=left:\A] (A) at ($ (0, 2) $);
        \coordinate [label=left:\B] (B) at ($ (10, 1) $);
        \coordinate [label=left:\C] (C) at ($ (0, 5) $);
        \coordinate [label=left:\D] (D) at ($ (10, 4) $);
        
        %\draw [ultra thick, ground] (A) -- (B);
        \draw [ultra thick, ground] (A) arc (90:80:58);

        %\draw [thick, cloud] (C) -- (D);
        \draw [thick, cloud] (C) arc (90:80:58);

        \coordinate [label=above:\W] (W) at ($ (5.5, 5) $);
        \coordinate [label=below:\O] (O) at ($ (2., 1) $);
        \coordinate [label=above:\H] (H) at ($ (7.675, 7.) $);
        \coordinate [label=above:\K] (K) at ($ (10.05, 5.5) $);
        
        \coordinate [label={[xshift=-.6cm, yshift=0.05cm]\F}] (F) at ($ (2.87,2) $);
        \coordinate [label={[xshift=-0.05cm, yshift=-0.55cm]\N}] (N) at ($ (1.8, 1.23) $);
        \coordinate [label={[xshift=.1cm, yshift=0.05cm]\G}] (G) at ($ (6.5, 4.65) $);
        \coordinate [label={[xshift=-1.cm, yshift=-0.1cm]\Q}] (Q) at ($ (1.65, 1.45) $);
        
        \draw [ultra thick, sensor] (O) -- (Q);
        \draw [thin, fov] (H) -- (O);
        \draw [thin, fov] (K) -- (Q);
        
        \draw [->] (-2, 1) -- (0, 1) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, 1) -- (-2, 3) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$z-axis$};
        \draw [->] (-2, -6) -- (0, -6) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, -6) -- (-2, -4) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$x-axis$};
        
        \coordinate [label=left:\R] (R) at ($ (0, 3.7) $);
        \coordinate [label=right:\Z] (Z) at ($ (0, 5.85) $);
        \coordinate [label=left:\L] (L) at ($ (2.75, 0) $);
        \coordinate [label=right:\M] (M) at ($ (4.35, 0) $);
        \coordinate [label=right:\AA] (AA) at ($ (8.2, 6) $);
        \coordinate [label=right:\BB] (BB) at ($ (10, 3.75) $);
        \coordinate [label=below:\CC] (CC) at ($ (0.1, 0) $);
        \coordinate [label=above:\DD] (DD) at ($ (8.35, 6) $);
        
        \draw [thick, sun] (CC) -- (DD);
        
        \coordinate [label=above:\S] (S) at ($ (5.5, 4.75) $);
        \coordinate [label={[xshift=-4.cm, yshift=0.35cm]\P}] (P) at ($ (8, 4.5) $);
        
        \draw [ultra thick] (S) -- (P);
        
        \coordinate [label=above:\NNN] (NNN) at ($ (7.55, 6.85) $);
        \coordinate [label=above:\OOO] (OOO) at ($ (6.65, 3.85) $);
        
        \coordinate [label=above:\BBB] (BBB) at ($ (7., 4) $);
        \coordinate [label={[xshift=-1.cm, yshift=0.cm]\CCC}] (CCC) at ($ (6., 5.25) $);
        
        \draw [ultra thick, sensor] (BBB) -- (CCC);
        %\draw [sensor] (NNN) -- (P);
        %\draw [sensor] (S) -- (OOO);

        \coordinate [label=below:\EE] (EE) at ($ (0, -4) $);
        \coordinate [label=above:\FF] (FF) at ($ (10, -4) $);
        
        \coordinate [label={[xshift=.0cm, yshift=.0cm]\GG}] (GG) at ($ (6.5, -4) $);
        \coordinate [label={[xshift=-.9cm, yshift=0.25cm]\HH}] (HH) at ($ (1.65, -4) $);
        \coordinate [label={[xshift=-.3cm, yshift=-0.4cm]\JJ}] (JJ) at ($ (1.8, -4) $);
        \coordinate [label={[xshift=0.cm, yshift=0.1cm]\KK}] (KK) at ($ (2.87, -4) $);

        \coordinate [label=below:\LL] (LL) at ($ (6.5, -7) $);
        \coordinate [label=above:\MM] (MM) at ($ (1.65, -7) $);
        \coordinate [label=below:\NN] (NN) at ($ (1.8, -7) $);
        \coordinate [label=above:\OO] (OO) at ($ (2.87, -7) $);
        \coordinate [label=below:\QQ] (QQ) at ($ (6.5, 7) $);
        \coordinate [label=below:\SS] (SS) at ($ (1.8, 7) $);
        \coordinate [label=above:\TT] (TT) at ($ (2.87, 7.) $);
        
        \draw [dashed, help lines] (LL) -- (QQ);
        \draw [dashed, help lines] (NN) -- (SS);
        \draw [dashed, help lines] (OO) -- (TT);
        
        \coordinate [label=above:\RR] (RR) at ($ (8., 7) $);
        \coordinate [label=above:\UU] (UU) at ($ (8, -7) $);
        \coordinate [label=above:\WW] (WW) at ($ (5.5, 7) $);
        \coordinate [label=above:\PP] (PP) at ($ (5.5, -7) $);

        \draw [dashed, help lines] (UU) -- (RR);
        \draw [dashed, help lines] (PP) -- (WW);

        \coordinate [label=above:\XX] (XX) at ($ (10, -1.5) $);
        \coordinate [label=above:\YY] (YY) at ($ (10, -6.5) $);
        \coordinate [label=above:\ZZ] (ZZ) at ($ (1.8, -3.6) $);
        \coordinate [label=above:\AAA] (AAA) at ($ (1.8, -4.4) $);

        \draw [thin, fov] (XX) -- (AAA);
        \draw [thin, fov] (YY) -- (ZZ);
        \draw [thick, sun] (EE) -- (FF);

        \draw [ultra thick, sensor] (ZZ) -- (AAA);
        
        \coordinate [label={[xshift=-2.25cm, yshift=0.25cm]\DDD}] (DDD) at ($ (7.7, -2.35) $);
        \coordinate [label=above:\EEE] (EEE) at ($ (5.3, -3.2) $);
        \coordinate [label=above:\FFF] (FFF) at ($ (7.7, -5.7) $);
        \coordinate [label=above:\GGG] (GGG) at ($ (5.3, -4.85) $);   
        
        \draw [ultra thick] (DDD) -- (EEE);
        \draw [ultra thick] (7.7, -2.325) arc (19.5:-19.5:5);
        \draw [ultra thick] (5.3, -3.15) arc (25:-25:2);
        \draw [ultra thick] (FFF) -- (GGG);
        
        \coordinate [label=above:\I] (I) at ($ (-1, -2.25) $);   
        \coordinate [label=above:\II] (II) at ($ (10, -2.25) $);   
        \coordinate [label=above:\III] (III) at ($ (-1, -3.1) $);   
        \coordinate [label=above:\HHH] (HHH) at ($ (10, -3.1) $);   
        \coordinate [label=above:\JJJ] (JJJ) at ($ (-1, -3) $);   
        \coordinate [label=above:\KKK] (KKK) at ($ (10, -3) $);   
        
        \draw [dashed, help lines] (I) -- (II);
        \draw [dashed, help lines] (III) -- (HHH);
        %\draw [dashed, help lines] (JJJ) -- (KKK);
        \draw [thick, cloud] (6.5, -0.5) arc (45:-45:5);
        \draw [thick, cloud] (4.9, -2.6) arc (45:-45:2);
        
        \draw [<->] (9., -2.25) -- (9., -3.1) node [midway, align=right, xshift=0.55cm, yshift=0.cm]{$\frac{\Delta \mathbf{x}_j}{2}$};
        %\draw [<->] (9.5, -2.55) -- (9.5, -1.85) node [midway, align=right, xshift=0.55cm, yshift=0.cm]{$\Delta \mathbf{x}_2/2$};
        \draw [<->] (5.5, -4) -- (8, -4) node [midway, align=right, xshift=0.2cm, yshift=-0.25cm]{$\Delta y_i$};
        %\draw [<->] (GG) -- (8, -4) node [midway, align=right, xshift=0.2cm, yshift=-0.25cm]{$\Delta \mathbf{y}_2$};
        \draw [<->] (5.25, -5) -- (5.5, -5) node [midway, align=right, xshift=0cm, yshift=-0.25cm]{$\lambda_i$};
       \draw [<->] (7.65, -5.85) -- (8, -5.85) node [midway, align=right, xshift=0cm, yshift=-0.25cm]{$\lambda_i$};
       
        \foreach \point in {N, G, GG, JJ}
        \fill [black, opacity = .75] (\point) circle (1.5pt);
        \foreach \point in {F, KK}
        \fill [red, opacity = .75] (\point) circle (2.5pt);
        
        \draw [<->] (1.85, 1.25) -- (2.80, 1.95) node [midway, align=right, xshift=0.2cm, yshift=-0.2cm]{$f$};
        \draw [<->] (1,2.05) -- (1, 4.95) node [midway, align=left, xshift=-0.2cm]{$h$};
        \draw [<->] (2.95, 2.05) -- (6.45, 4.55) node [midway, yshift=0.25cm]{$z_i$};
        \draw [<->] (4.5,1.8) arc (-7.5:37.5:1.5) node [midway, align=right, xshift = 0.25cm]{$\varepsilon_i$};
        \draw [<->] (5.75, 3.4) arc (0:67.5:1.) node [midway, align=right, xshift = 0.4cm, yshift = -0.75cm]{$\alpha_y$};
        \draw [<->] (6.25, 3.65) arc (5:42.5:1.) node [midway, align=right, xshift = 0.35cm, yshift = -0.5cm]{$\frac{\alpha_y}{2}$};
        
        \draw [<->] (4., -4.35) arc (-20:20:1.) node [midway, align=right, xshift = 0.25cm, yshift = 0.cm]{$\alpha_x$};
        \draw [<->] (7., -3.15) arc (-15:15:1.) node [midway, align=right, xshift = 0.25cm, yshift = 0.cm]{$\frac{\alpha_x}{2}$};
        
        \coordinate [label=above:\X] (X) at ($ (7.35, -4.75) $);
        \coordinate [label=above:\LLL] (LLL) at ($ (7.25, 4.6) $);
        
        \coordinate [label=above:\MMM] (MMM) at ($ (6.85, 4.2) $);
       
        \foreach \point in {X, LLL, MMM}
        \fill [green!60!black, opacity = .75] (\point) circle (2pt);
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(7.35, -4.25) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.4cm]{$\mathbf{v}^{\prime \prime}_x$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(6.85, -4.75) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = -0.65cm]{$\mathbf{v}^{\prime \prime}_y$};
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](LLL)--(6.85, 4.625) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = 0.cm]{$\mathbf{v}^{\prime \prime}_y$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](MMM)--(6.6, 4.5) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.35cm]{$\mathbf{v}^\prime_y$};

\end{tikzpicture}




==> transformation/flat_earth.tikz <==
\scalebox{1.}{
\begin{tikzpicture}[thick,help lines/.style={ultra thin, draw=black!50}]
        \def\A{Ground} 
        \def\B{$ $}
        \def\C{Cloud} 
        \def\D{$ $}
        \def\E{$ $} 
        \def\F{\textcolor{red}{Lens}}
        \def\G{$y_0^\prime$} 
        \def\I{$ $}
        \def\H{$ $}
        \def\J{$ $} 
        \def\K{$ $}
        \def\L{$ $} 
        \def\M{$ $}
        \def\N{$y_0$} 
        \def\O{$ $}
        \def\Q{\textcolor{orange}{Sensor Plane}}
        \def\T{$ $}
        \def\R{$ $} 
        \def\Z{$ $}
        \def\W{$ $} 
        \def\X{$ $}
        \def\P{Cross-Section Plane} 
        \def\S{$ $} 

        \def\AA{$ $} 
        \def\BB{$ $}
        \def\CC{$ $} 
        \def\DD{$ $}
        \def\EE{$ $} 
        \def\FF{$ $}
        \def\GG{$x_0^\prime$} 
        \def\HH{\textcolor{orange}{Sensor Plane}}
        \def\II{$ $}
        \def\JJ{$x_0$} 
        \def\KK{\textcolor{red}{Lens}}
        \def\LL{$ $}
        \def\MM{$ $}
        \def\NN{$ $}
        \def\OO{$ $}
        \def\PP{$ $}
        \def\QQ{$ $}
        \def\RR{$ $}
        \def\SS{$ $}
        \def\TT{$ $}
        \def\UU{$ $}
        \def\WW{$ $}
        \def\XX{$ $}
        \def\YY{$ $}
        \def\ZZ{$ $}
        
        \def\AAA{$ $}
        \def\BBB{$ $}
        \def\CCC{\textcolor{orange}{Camera Plane}}
        \def\DDD{Cross-Section Plane}
        \def\EEE{$ $}
        \def\FFF{$ $}
        \def\GGG{$ $}
        \def\HHH{$ $}
        \def\III{$ $}
        \def\JJJ{$ $}
        \def\KKK{$ $}
        \def\LLL{$ $}
        \def\MMM{$ $}
        
        \def\NNN{$ $}
        \def\OOO{$ $}

        \colorlet{ground}{brown!70!black} \colorlet{cloud}{blue!85!black}
        \colorlet{sensor}{orange!} 
        \colorlet{fov}{black!60!black!} 
        \colorlet{sun}{yellow!} 
        
        \coordinate [label=left:\A] (A) at ($ (0, 2) $);
        \coordinate [label=left:\B] (B) at ($ (10, 2) $);
        \coordinate [label=left:\C] (C) at ($ (0, 5) $);
        \coordinate [label=left:\D] (D) at ($ (10, 5) $);
        
        \draw [ultra thick, ground] (A) -- (B);
        \draw [thick, cloud] (C) -- (D);
        
        \coordinate [label=above:\W] (W) at ($ (5.5, 5) $);
        \coordinate [label=below:\O] (O) at ($ (2., 1) $);
        \coordinate [label=above:\H] (H) at ($ (7.675, 7.) $);
        \coordinate [label=above:\K] (K) at ($ (10.05, 5.5) $);
        
        \coordinate [label={[xshift=-.6cm, yshift=0.05cm]\F}] (F) at ($ (2.87,2) $);
        \coordinate [label={[xshift=-0.05cm, yshift=-0.55cm]\N}] (N) at ($ (1.8, 1.23) $);
        \coordinate [label={[xshift=.1cm, yshift=0.05cm]\G}] (G) at ($ (7, 5) $);
        \coordinate [label={[xshift=-1.cm, yshift=-0.1cm]\Q}] (Q) at ($ (1.65, 1.45) $);
        
        \draw [ultra thick, sensor] (O) -- (Q);
        \draw [thin, fov] (H) -- (O);
        \draw [thin, fov] (K) -- (Q);
        
        \draw [->] (-2, 1) -- (0, 1) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, 1) -- (-2, 3) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$z-axis$};
        \draw [->] (-2, -6) -- (0, -6) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, -6) -- (-2, -4) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$x-axis$};
        
        \coordinate [label=left:\R] (R) at ($ (0, 3.7) $);
        \coordinate [label=right:\Z] (Z) at ($ (0, 5.85) $);
        \coordinate [label=left:\L] (L) at ($ (2.75, 0) $);
        \coordinate [label=right:\M] (M) at ($ (4.35, 0) $);
        \coordinate [label=right:\AA] (AA) at ($ (8.2, 6) $);
        \coordinate [label=right:\BB] (BB) at ($ (10, 3.75) $);
        \coordinate [label=below:\CC] (CC) at ($ (0.1, 0) $);
        \coordinate [label=above:\DD] (DD) at ($ (8.35, 6) $);
        
        \draw [thick, sun] (CC) -- (DD);
        
        \coordinate [label=above:\S] (S) at ($ (5.75, 5) $);
        \coordinate [label={[xshift=-4.75cm, yshift=0.1cm]\P}] (P) at ($ (9, 5) $);
        
        \draw [ultra thick] (S) -- (P);
        
        \coordinate [label=above:\NNN] (NNN) at ($ (7.55, 6.85) $);
        \coordinate [label=above:\OOO] (OOO) at ($ (6.65, 3.85) $);
        
        \coordinate [label=above:\BBB] (BBB) at ($ (7.6, 4.3) $);
        \coordinate [label={[xshift=-1.cm, yshift=0.cm]\CCC}] (CCC) at ($ (6.425, 5.71) $);
        
        \draw [ultra thick, sensor] (BBB) -- (CCC);
        \draw [sensor] (NNN) -- (P);
        \draw [sensor] (S) -- (OOO);

        \coordinate [label=below:\EE] (EE) at ($ (0, -4) $);
        \coordinate [label=above:\FF] (FF) at ($ (10, -4) $);
        
        \coordinate [label={[xshift=.0cm, yshift=.0cm]\GG}] (GG) at ($ (7, -4) $);
        \coordinate [label={[xshift=-.9cm, yshift=0.25cm]\HH}] (HH) at ($ (1.65, -4) $);
        \coordinate [label={[xshift=-.3cm, yshift=-0.4cm]\JJ}] (JJ) at ($ (1.8, -4) $);
        \coordinate [label={[xshift=0.cm, yshift=0.1cm]\KK}] (KK) at ($ (2.87, -4) $);

        \coordinate [label=below:\LL] (LL) at ($ (7., -7) $);
        \coordinate [label=above:\MM] (MM) at ($ (1.65, -7) $);
        \coordinate [label=below:\NN] (NN) at ($ (1.8, -7) $);
        \coordinate [label=above:\OO] (OO) at ($ (2.87, -7) $);
        \coordinate [label=below:\QQ] (QQ) at ($ (7, 7) $);
        \coordinate [label=below:\SS] (SS) at ($ (1.8, 7) $);
        \coordinate [label=above:\TT] (TT) at ($ (2.87, 7.) $);
        
        \draw [dashed, help lines] (LL) -- (QQ);
        \draw [dashed, help lines] (NN) -- (SS);
        \draw [dashed, help lines] (OO) -- (TT);
        
        \coordinate [label=above:\RR] (RR) at ($ (9., 7) $);
        \coordinate [label=above:\UU] (UU) at ($ (9, -7) $);
        \coordinate [label=above:\WW] (WW) at ($ (5.75, 7) $);
        \coordinate [label=above:\PP] (PP) at ($ (5.75, -7) $);

        \draw [dashed, help lines] (UU) -- (RR);
        \draw [dashed, help lines] (PP) -- (WW);

        \coordinate [label=above:\XX] (XX) at ($ (10, -1.5) $);
        \coordinate [label=above:\YY] (YY) at ($ (10, -6.5) $);
        \coordinate [label=above:\ZZ] (ZZ) at ($ (1.8, -3.6) $);
        \coordinate [label=above:\AAA] (AAA) at ($ (1.8, -4.4) $);

        \draw [thin, fov] (XX) -- (AAA);
        \draw [thin, fov] (YY) -- (ZZ);
        \draw [thick, sun] (EE) -- (FF);

        \draw [ultra thick, sensor] (ZZ) -- (AAA);
        
        \coordinate [label={[xshift=-1.25cm, yshift=0.1cm]\DDD}] (DDD) at ($ (9, -1.85) $);
        \coordinate [label=above:\EEE] (EEE) at ($ (5.75, -3.) $);
        \coordinate [label=above:\FFF] (FFF) at ($ (9, -6.15) $);
        \coordinate [label=above:\GGG] (GGG) at ($ (5.75, -5) $);   
        
        \draw [ultra thick] (DDD) -- (EEE);
        \draw [ultra thick] (DDD) -- (FFF);
        \draw [ultra thick] (EEE) -- (GGG);
        \draw [ultra thick] (FFF) -- (GGG);
        
        \coordinate [label=above:\I] (I) at ($ (-1, -1.85) $);   
        \coordinate [label=above:\II] (II) at ($ (10, -1.85) $);   
        \coordinate [label=above:\III] (III) at ($ (-1, -3.) $);   
        \coordinate [label=above:\HHH] (HHH) at ($ (10, -3.) $);   
        \coordinate [label=above:\JJJ] (JJJ) at ($ (-1, -2.55) $);   
        \coordinate [label=above:\KKK] (KKK) at ($ (10, -2.55) $);   
        
        \draw [dashed, help lines] (I) -- (II);
        \draw [dashed, help lines] (III) -- (HHH);
        \draw [dashed, help lines] (JJJ) -- (KKK);

        \draw [<->] (9.5, -1.85) -- (9.5, -3.) node [midway, align=right, xshift=0.55cm, yshift=0.cm]{$\Delta \mathbf{x}_j/2$};
        \draw [<->] (9, -4) -- (5.75, -4) node [midway, align=right, xshift=0.2cm, yshift=-0.25cm]{$\Delta \mathbf{y}_i$};

        \foreach \point in {N, G, GG, JJ}
        \fill [black, opacity = .75] (\point) circle (1.5pt);
        \foreach \point in {F, KK}
        \fill [red, opacity = .75] (\point) circle (2.5pt);
        
        \draw [<->] (1.85, 1.25) -- (2.80, 1.95) node [midway, align=right, xshift=0.2cm, yshift=-0.2cm]{$f$};
        \draw [<->] (1,2.05) -- (1, 4.95) node [midway, align=left, xshift=-0.2cm]{$h$};
        \draw [<->] (2.95, 2.05) -- (6.95, 4.95) node [midway, yshift=0.3cm]{$d_i$};
        \draw [<->] (4.5,2) arc (0.5:39.5:1.5) node [midway, align=right, xshift = 0.15cm]{$\varepsilon_i$};
        \draw [<->] (5.75, 3.4) arc (0:67.5:1.) node [midway, align=right, xshift = 0.4cm, yshift = -0.75cm]{$\alpha_y$};
        \draw [<->] (6.25, 3.65) arc (5:42.5:1.) node [midway, align=right, xshift = 0.5cm, yshift = -0.4cm]{$\alpha_y/2$};
        
        \draw [<->] (4.65, -4.575) arc (-35:35:1.) node [midway, align=right, xshift = 0.35cm, yshift = 0.cm]{$\alpha_x$};
        \draw [<->] (7.5, -3.) arc (-18:18:1.) node [midway, align=right, xshift = 0.5cm, yshift = 0.cm]{$\alpha_x/2$};
        
        \coordinate [label=above:\X] (X) at ($ (8.25, -5.25) $);
        \coordinate [label=above:\LLL] (LLL) at ($ (8.25, 5.) $);
        
        \coordinate [label=above:\MMM] (MMM) at ($ (7.45, 4.5) $);
       
        \foreach \point in {X, LLL, MMM}
        \fill [green!60!black, opacity = .75] (\point) circle (2pt);
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(8.25, -4.65) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.4cm]{$\mathbf{v}^{\prime \prime}_x$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(7.65, -5.25) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = -0.65cm]{$\mathbf{v}^{\prime \prime}_y$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](LLL)--(7.65, 5.) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = 0.cm]{$\mathbf{v}^{\prime \prime}_y$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](MMM)--(7.15, 4.85) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.35cm]{$\mathbf{v}^\prime_y$};
\end{tikzpicture}}



==> transformation/great_circle.tikz <==
\begin{tikzpicture}
    

    \shade[ball color = blue, opacity = 0.25] (0,0) circle (5.cm);
    \shade[ball color = brown, opacity = 0.75] (0,0) circle (3.cm);
    
    \draw (0,0) circle (3 cm);
    \draw (0,0) circle (5 cm);
    \draw [dashed, opacity = 0.4] (-4, 3) -- (4, 3);
    
    \node at (-4, 3) [xshift=-.25cm, yshift=0.cm]{A};
    \node at (4, 3) [xshift=0.25cm, yshift=0.cm]{B};

    \node at (2.25, 4.5) [xshift=.25cm, yshift=0.cm]{D};
    \node at (-2.25, 4.5) [xshift=-0.25cm, yshift=0.cm]{C};
    
    \draw [dashed, opacity = 0.4] (-2.25, 4.5) -- (2.25, 4.5);
    
    \draw [<->] (0.25, 4.5) -- (0.25, 5) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$\ell_i$};
    
    \draw [<->] (-0.25, 3) -- (-0.25, 5) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$h$};
    
    \draw [<->] (0, 0) -- (3, 0) node [midway, align = right, xshift=0cm, yshift=0.25cm]{$r$};
    
    \draw [<->] (0, 3) -- (2.25, 3) node [midway, align = right, xshift=0.25cm, yshift=-0.18cm]{$x_i$};

    \draw (2.25, 4.5) -- (2.25, 3) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$y_i$};
    
    \draw (0, 3) -- (2.25, 4.5) node [midway, align = right, xshift=-0.15cm, yshift=0.15cm]{$z_i$};
    
    
    \draw [<->] (1., 3) arc (0:30:1) node [midway, align = right, xshift=0.25cm, yshift=0.05cm]{$\varepsilon_i$};
\end{tikzpicture}
